The colour dipole approach to small-x processes

We explain why it is possible to formulate a wide variety of high energy (small-x) photon-proton processes in terms of a universal dipole cross section and compare and contrast various parameterizations of this function that exist in the literature.

==> asg3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=asg3 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(2180,587){\makebox(0,0)[r]{mrs (r2)}}%
\put(2180,687){\makebox(0,0)[r]{mrstlo}}%
\put(2180,787){\makebox(0,0)[r]{ cteq4m}}%
\put(2180,887){\makebox(0,0)[r]{$x = 10^{-3}$  cteq4l}}%
\put(1925,50){\makebox(0,0){${\bar Q^2}$ (GeV$^2$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\Large  $\alpha_s ({\bar Q^2}) x g (x,{\bar Q^2})  $}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(3145,200){\makebox(0,0){90}}%
\put(2840,200){\makebox(0,0){80}}%
\put(2535,200){\makebox(0,0){70}}%
\put(2230,200){\makebox(0,0){60}}%
\put(1925,200){\makebox(0,0){50}}%
\put(1620,200){\makebox(0,0){40}}%
\put(1315,200){\makebox(0,0){30}}%
\put(1010,200){\makebox(0,0){20}}%
\put(705,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{5}}%
\put(350,1767){\makebox(0,0)[r]{4.5}}%
\put(350,1473){\makebox(0,0)[r]{4}}%
\put(350,1180){\makebox(0,0)[r]{3.5}}%
\put(350,887){\makebox(0,0)[r]{3}}%
\put(350,593){\makebox(0,0)[r]{2.5}}%
\put(350,300){\makebox(0,0)[r]{2}}%
\end{picture}%
\endgroup
\endinput

